Efficient High-Performance Bark-Scale Neural Network for Residual Echo and Noise Suppression

In recent years, the introduction of neural networks (NNs) into the field of speech enhancement has brought significant improvements. However, many of the proposed methods are quite demanding in terms of computational complexity and memory footprint. For the application in dedicated communication devices, such as speakerphones, hands-free car systems, or smartphones, efficiency plays a major role along with performance. In this context, we present an efficient, high-performance hybrid joint acoustic echo control and noise suppression system, whereby our main contribution is the postfilter NN, performing both noise and residual echo suppression. The preservation of nearend speech is improved by a Bark-scale auditory filterbank for the NN postfilter. The proposed hybrid method is benchmarked with state-of-the-art methods and its effectiveness is demonstrated on the ICASSP 2023 AEC Challenge blind test set. We demonstrate that it offers high-quality nearend speech preservation during both double-talk and nearend speech conditions. At the same time, it is capable of efficient removal of echo leaks, achieving a comparable performance to already small state-of-the-art models such as the end-to-end DeepVQE-S, while requiring only around 10 % of its computational complexity. This makes it easily realtime implementable on a speakerphone device.

==> fig/Deeper.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 1.0]

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfmathsetmacro{\toprow}{4.1}
\pgfmathsetmacro{\bottomrow}{1}
\pgfmathsetmacro{\middlerow}{(2.30}
\pgfmathsetmacro{\boxheight}{2}
\pgfmathsetmacro{\boxwidth}{5.5}

\pgfmathsetmacro{\vsc}{0.965}

    \draw (6.8*\vsc, \middlerow+0.25) node (back) [rectangle, minimum width=35.25 em *\vsc, minimum height=11.5 em, fill=blue!25] {};

    \draw (1.2*\vsc, \toprow) coordinate (ec0) {};
    \draw (1.2*\vsc, \middlerow) coordinate (y0) {};
    \draw (1.2*\vsc, \middlerow-1) coordinate (x0) {};

    \draw (2.60*\vsc, \middlerow+1) node (ecA) [dspfilter, minimum width=0.85cm, fill=white] {$|\cdot|^2$} ;
    \draw (2.60*\vsc, \middlerow) node (yA) [dspfilter, minimum width=0.85cm, fill=white] {$|\cdot|^2$} ;
    \draw (2.60*\vsc, \middlerow-1) node (xA) [dspfilter, minimum width=0.85cm, fill=white] {$|\cdot|^2$} ;

    \draw (3.775*\vsc, \middlerow+1) node (ecB) [dspfilter, dashed, minimum width=0.8cm, fill=green!] {$\boldsymbol{B}$}
    ++ (0.75 *\vsc, 0) coordinate (ecIn) {};
    \draw (3.775*\vsc, \middlerow) node (yB) [dspfilter, dashed, minimum width=0.8cm, fill=green!] {$\boldsymbol{B}$} ;
    \draw (3.775*\vsc, \middlerow-1) node (xB) [dspfilter, dashed, minimum width=0.8cm, fill=green!] {$\boldsymbol{B}$} 
    ++ (0.75 *\vsc, 0) coordinate (xIn) {};

    \draw (4.8*\vsc, \middlerow) node (conc) [dspfilter, fill=white, minimum width=0.55cm, minimum height=2.8cm] {} ;
    \draw (4.8*\vsc, \middlerow) node (text) {\rotatebox{90}{Concat / $\log(\cdot)$}} ;

    \draw (5.7*\vsc, \middlerow) node (nn1) [dspfilter, fill=white, minimum width=0.55cm, minimum height=2cm] {} ;
    \draw (5.7*\vsc, \middlerow) node (text) {\rotatebox{90}{FC($400$)}} ;

    \draw (6.6*\vsc, \middlerow) node (nn2) [dspfilter, fill=white, minimum width=0.55cm, minimum height=2cm] {} ;
    \draw (6.6*\vsc, \middlerow) node (text) {\rotatebox{90}{GRU($257$)}} ;

    \draw (7.5*\vsc, \middlerow) node (nn3) [dspfilter, fill=white, minimum width=0.556cm, minimum height=2cm] {} ;
    \draw (7.5*\vsc, \middlerow) node (text) {\rotatebox{90}{GRU($257$)}} ;

    \draw (8.4*\vsc, \middlerow) node (nn4) [dspfilter, fill=white, minimum width=0.55cm, minimum height=2cm] {} ;
    \draw (8.4*\vsc, \middlerow) node (text) {\rotatebox{90}{FC($600$)}} ;

    \draw (9.3*\vsc, \middlerow) node (nn5) [dspfilter, fill=white, minimum width=0.55cm, minimum height=2cm] {} ;
    \draw (9.3*\vsc, \middlerow) node (text) {\rotatebox{90}{FC($600$)}} ;

    \draw (10.2*\vsc, \middlerow) node (nn6) [dspfilter, fill=white, minimum width=0.55cm, minimum height=2cm] {} ;
    \draw (10.2*\vsc, \middlerow) node (text) {\rotatebox{90}{FC($86$)}} ;

    \draw (11.25*\vsc, \middlerow) node (mB) [dspfilter, dashed, fill=white, minimum width=0.8cm, fill=green!] {$\boldsymbol{B}^T$} ;

    \draw (11.85*\vsc, \middlerow) coordinate (oC) {} ;
    \draw (11.85*\vsc, \toprow) node (circ) [circle, fill=white, minimum size=1.1 em] {} ;
    \draw (11.85*\vsc, \toprow) node (mult) [dspmixer] {} ;

    \draw (1.5*\vsc, \middlerow+1) coordinate (ecS) {};
    \draw (1.5*\vsc, \toprow) node (bp1)  [dspnodefull] {} ;
    % \draw (12.0*\vsc, \toprow) coordinate (bp2) {} ;

    % \draw (13.0*\vsc, \middlerow) node (sfb) [dspfilter, minimum width=1cm] {SFB} ;

    \draw (12.75*\vsc, \toprow) coordinate (shat) {} ;

    \draw ([xshift = 4mm, yshift = -11mm] ec0) node (ECt) {$E_\ell(k)$};
    \draw ([xshift = 4mm, yshift = -3mm] y0) node (Yt) {$Y_\ell(k)$};
    \draw ([xshift = 4mm, yshift = -3mm] x0) node (Xt) {$X_\ell(k)$};

    \draw ([xshift = -5mm, yshift = 10mm] oC) node (Mt) {$M_\ell(k)$};
    \draw ([xshift = -10mm, yshift = -2.5mm] mult) node (mt) {$E_\ell(k)$};
    \draw ([xshift = -3.5mm, yshift = -3mm] shat) node (St) {$\hat{S}_\ell(k)$};

    \draw (8.65*\vsc, 0.9) node (St) {NN Residual Echo and Noise Suppressor};

    \begin{scope}[start chain]
	
        
        \chainin (bp1);
        \chainin (ecS) [join= by dspline];
        \chainin (ecA) [join= by dspconn];
        \chainin (ecB) [join= by dspconn];
        \chainin (ecIn) [join= by dspconn];

        \chainin (x0);
        \chainin (xA) [join= by dspconn];
        \chainin (xB) [join= by dspconn];
        \chainin (xIn) [join= by dspconn];

        \chainin (y0);
        \chainin (yA) [join= by dspconn];
        \chainin (yB) [join= by dspconn];
        \chainin (conc) [join= by dspconn];
        \chainin (nn1) [join= by dspconn];
        \chainin (nn2) [join= by dspconn];
        \chainin (nn3) [join= by dspconn];
        \chainin (nn4) [join= by dspconn];
        \chainin (nn5) [join= by dspconn];
        \chainin (nn6) [join= by dspconn];
        \chainin (mB) [join= by dspconn];
        \chainin (oC) [join= by dspline];
        \chainin (mult) [join= by dspconn];
        % \chainin (sfb) [join= by dspconn];
        \chainin (shat) [join= by dspconn];

        \chainin (ec0);
        % \chainin (bp2) [join= by dspline];
        \chainin (mult) [join= by dspconn];

    \end{scope}

	
\end{tikzpicture}

\end{document}

==> fig/General_System.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 1.3]

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfmathsetmacro{\toprow}{3.8}
\pgfmathsetmacro{\bottomrow}{1}
\pgfmathsetmacro{\middlerow}{(2.30}
\pgfmathsetmacro{\boxheight}{2}
\pgfmathsetmacro{\boxwidth}{5.5}

    \draw (4.05, \bottomrow) node  (e_bot) [dspnodefull] {}
            (4.05, \middlerow-0.5) coordinate  (e_mid)  {}
            (5.2, \middlerow+0.6) coordinate  (e_top)  {};

    \begin{scope}[start chain, dashed]

        \chainin (e_bot);
        \chainin (e_mid)  [join=by dspline];
        \chainin (e_top)  [join=by dspconn];
        
    \end{scope}

    \draw   (6.9, \middlerow-0.15) node    (backdrop)     [dspfilter, minimum width=7.7 em, minimum height=16.0 em, fill=black!10, draw=white] {}
            (7.3, 3.9) node (Sys) {Nearend}
            (1.18, 3.6) node (Sys) {Farend}
            (0.25, \toprow)    coordinate  (InX)   {}
            % (2.7, \toprow)    node  (StopX) [dspnodefull] {}
            (4.5, \toprow)    node  (StopX2) [dspnodefull] {}

            % (2.7, \toprow-0.55)    node  (AFB1) [dspfilter,  minimum width=3 em, minimum height=1.5 em] {DFT}
            (4.5, \toprow-0.5)    node  (AFB2) [dspfilter,  minimum width=3 em, minimum height=1.5 em] {DFT}
            (5.4, \bottomrow)    node  (AFB3) [dspfilter,  minimum width=3 em, minimum height=1.5 em] {DFT}
            (1.0, \bottomrow)    node  (SFB) [dspfilter,  minimum width=3 em, minimum height=2.5 em] {}
            (1.0, \bottomrow)    node  (text) [align = center, text width = 3em] {IDFT OLA}

            (4.5, \toprow-0.825)    node  (split) [dspnodefull] {}
            (2.7, \toprow-0.825)    coordinate  (split2) {}
            
            % (6.05, \toprow)    coordinate  (InL)   {}
            % (6.45, \toprow)  coordinate  (OutL)  {}

            % (5, \toprow) node        (Delay) [dspfilter, dashed, minimum width=3 em, minimum height=\boxheight em]{Delay}
            % (4, \middlerow) node        (Delay) [dspfilter, dashed, minimum width=5.5 em, minimum height=\boxheight em]{{\color{red} Neg.}\phantom{.}delay}

            (6.35, \toprow)  node (LS) [encdec, rotate=90] {}

            (7.2, \middlerow)     node (MidD)   [dspfilter, minimum width=3 em, minimum height=1.5 em, fill=white] {$h(n)$}
            % (8.5, \middlerow)   node (rir) [text width=2cm, align=center] {room \\ impulse response (RIR)}
            % (8.5, \middlerow+0.38)     node (rir) {room}
            % (8.5, \middlerow+0.14)     node (rir) {impulse}
            % (8.5, \middlerow-0.14)     node (rir) {response}
            % (8.5, \middlerow-0.40)     node (rir) {(RIR)}
            (7.25, \bottomrow)     coordinate (S)      {}
            (7.0, \bottomrow-0.4)   coordinate (N)      {}

            (4.5, \middlerow+0.0) node        (LEC) [dspfilter, minimum width=2.6cm, minimum height=1.4*\boxheight em, fill=yellow!25] {}
            (4.5, \middlerow+0.0) node (text)  [text width=3cm, align=center]{Linear Acoustic Echo Canceller} 
            (4.5, \bottomrow) node  (add) [dspadder, minimum width=0.5, fill=white]  {}

            (4.9, \bottomrow) node  (bp1) [dspnodefull] {}
            (4.9, \bottomrow-0.75) coordinate  (bp2)  {}
            (2.7, \bottomrow-0.75) coordinate  (bp3)  {}
            
            (0.25, \bottomrow) coordinate  (OutE)  {}
            (2.7, \bottomrow) node        (PF) [dspfilter, minimum width=2.6cm, minimum height=2*\boxheight em, fill=blue!25] {}
            (2.7, \bottomrow) node (text)  [text width=2.5cm, align=center]{NN Residual Echo and Noise Suppressor} 
            % (2.2, \bottomrow) node        (mult) [dspmixer] {}
            (6.35, \bottomrow) node  (MicIn) [circle, inner sep= 4, fill=white]  {}
            (6.35, \bottomrow) node  (Mic) [dspmultiplier, minimum width=0.5, fill=white]  {}
            (6.51, \bottomrow) coordinate  (InM)  {}
            (6.51, \bottomrow+0.2) coordinate  (MT)  {}
            (6.51, \bottomrow-0.2) coordinate  (MB)  {};

    \draw (3.4, \toprow+0.2) node (Xt) {$x(n)$};
    \draw (0.3, \bottomrow+0.3) node (St) {$\hat{s}(n)$};
    \draw (3.65, \bottomrow+0.70) node (Et) {$E_\ell(k)$};
    \draw (4.875, \bottomrow+0.55) node (Dt) {$\hat{D}_\ell(k)$};
    \draw (4.3, \bottomrow+0.2) node (mint) {\huge -};
    \draw (4.3, \bottomrow-0.55) node (Yt) {$Y_\ell(k)$};
    \draw (6.08, \bottomrow+0.30) node (Yt) {$y(n)$};
    \draw ([xshift=+3mm, yshift=0mm] S.east)                node (St) {$s(n)$};
    \draw ([xshift=+4mm, yshift=-1.5mm] N.east)           node (Nt) {$n(n)$};
    \draw ([xshift=+4mm, yshift=-3.5mm] MidD.south)           node (Dt) {$d(n)$};
    \draw ([xshift=+3mm, yshift=+5mm] MidD.north)           node (X_t) {$x'(n)$};
    \draw ([yshift=-.5mm] InM) coordinate (InMb) {};

    \begin{scope}[start chain]
	
        \chainin (InX);
        % \chainin (Delay) 	[join=by dspconn];
        \chainin (LS) 	[join=by dspconn];
        % \chainin (OutL);
        % \chainin (MidD) [join=by dspconn];
        % \chainin (InM) 	[join=by dspconn];

        \chainin (Mic);
        \chainin (AFB3) 	[join=by dspconn];
        \chainin (add)      [join=by dspconn];
        \chainin (PF) 	[join=by dspconn];
        \chainin (SFB) 	[join=by dspconn];
        \chainin (OutE) 	[join=by dspconn];

        \chainin (StopX2);
        \chainin (AFB2) 	[join=by dspconn];
        \chainin (LEC) 	[join=by dspconn];
        \chainin (add) 	[join=by dspconn];

        \chainin (split);
        \chainin (split2) 	[join=by dspline];
        % \chainin (Delay) 	[join=by dspconn];
        \chainin (PF) 	[join=by dspconn];
        % \chainin (mult) 	[join=by dspconn];

        \chainin (S);
        \chainin (InM) 	[join=by dspconn];
        \chainin (N);
        \chainin (InMb) 	[join=by dspconn];

        \chainin (bp1);
        \chainin (bp2) [join=by dspline];
        \chainin (bp3) [join=by dspline];
        \chainin (PF) [join=by dspconn];


        \chainin (MT);
        \chainin (MB) [join=by dspline];

    \end{scope}

    \draw[dspconn] (LS.south) to[out=-2,in=95] (MidD);
    \draw[dspconn] (MidD) to[out=-90,in=30] ([yshift=.5mm] InM);
	
\end{tikzpicture}

\end{document}

==> fig/bars1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheight
    \newlength\figurewidth
    \setlength\figureheight{1.8cm}
    \setlength\figurewidth{10cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        ybar,
        scale only axis,
        width=\figurewidth,
        height=\figureheight,
        xmin=0.5,
        xmax=6.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        % xtick pos=left,
        xmajorticks=false,
        title=Double-Talk (DT),
        title style={at={(0.5,0.85)}},
        ylabel={AECMOS},
        legend style={nodes={scale=0.68}, at={(0.005,0.98)}, anchor=north west, legend columns=2}]
            \addplot [fill=blue!70]
            coordinates {
                (1,2.28) % No proc.
                (2,3.11) % LEC
                (3,3.94) % Bark 86
                % (3,3.901) % Bark 49
                (4,4.38) % Ours (DFT)
                (5,4.36) % DVQE-S (5,4.28) 
                (6,4.46) % DTLN
            };
            \addlegendentry{DT Echo};
    
            \addplot [fill=red!70]
            coordinates {             
                (1,3.879) % No proc.
                (2,2.838) % LEC
                (3,2.50)  % Bark 86 (3,2.66) 
                % (3,2.50) % Bark 49
                (4,1.99)  % Ours (DFT)
                (5,2.01)  % DVQE-S (5,2.49) 
                (6,1.94)  % DTLN
            };
            \addlegendentry{DT Other};

            \draw (axis cs:2.37, 2.58) node (t) {\color{black!50}(a)};
            % \draw (axis cs:2.6, 3.65) node (t) {\color{black!50}(c)};
            \draw (axis cs:3.37, 2.27) node (t) {\color{black!50}(b)};
            \draw (axis cs:3.59, 2.27) node (t) {\color{black!50}(e)};
            \draw (axis cs:3.1, 3.68) node (t) {\color{black!50}(f)};
            \draw (axis cs:5.12, 4.1) node (t) {\color{black!50}(g)};
            \draw (axis cs:5.35, 2.2) node (t) {\color{black!50}(h)};
            \draw (axis cs:6.12, 4.15) node (t) {\color{black!50}(g)};
            \draw (axis cs:6.35, 2.2) node (t) {\color{black!50}(h)};
            
        \end{axis}
    
    % \node (s1) at (3.0,-0.01){$\diamond$};
    % \node (s2) at (3.5,-0.01){$\star$};
    % \node (s3) at (4.0,-0.01){$\diamond$};
    \end{tikzpicture}%
 
\end{document}

==> fig/bars1_ext.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheight
    \newlength\figurewidth
    \setlength\figureheight{2cm}
    \setlength\figurewidth{12cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        ybar,
        scale only axis,
        width=\figurewidth,
        height=\figureheight,
        xmin=0.5,
        xmax=7.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        % xtick pos=left,
        xmajorticks=false,
        title=Double-Talk (DT),
        title style={at={(0.5,0.85)}},
        ylabel={AECMOS},
        legend style={nodes={scale=0.68}, at={(0.005,0.98)}, anchor=north west, legend columns=2}]
        
            \addplot [fill=blue!70]
            coordinates {
                (1,2.28) % No proc.
                (2,3.11) % LEC
                (3,3.94) % Bark 86
                (4,3.901) % Bark 49
                (5,4.38) % Ours (DFT)
                (6,4.36) % DVQE-S (5,4.28) 
                (7,4.46) % DTLN
            };
            \addlegendentry{DT Echo};
    
            \addplot [fill=red!70]
            coordinates {             
                (1,3.879) % No proc.
                (2,2.838) % LEC
                (3,2.50)  % Bark 86 (3,2.66) 
                (4,2.50) % Bark 49
                (5,1.99)  % Ours (DFT)
                (6,2.01)  % DVQE-S (5,2.49) 
                (7,1.94)  % DTLN
            };
            \addlegendentry{DT Other};

            \draw (axis cs:2.35, 3.2) node (t) {\color{black!50}(b)};
            \draw (axis cs:2.6, 3.7) node (t) {\color{black!50}(d)};
            \draw (axis cs:3.4, 2.75) node (t) {\color{black!50}(c)};
            \draw (axis cs:3.4, 2.15) node (t) {\color{black!50}(g)};
            \draw (axis cs:3.12, 3.7) node (t) {\color{black!50}(h)};
            \draw (axis cs:6.1, 3.7) node (t) {\color{black!50}(i)};
            \draw (axis cs:6.35, 2.2) node (t) {\color{black!50}(j)};
            \draw (axis cs:7.1, 3.7) node (t) {\color{black!50}(i)};
            \draw (axis cs:7.35, 2.2) node (t) {\color{black!50}(j)};
            
        \end{axis}
    
    % \node (s1) at (3.0,-0.01){$\diamond$};
    % \node (s2) at (3.5,-0.01){$\star$};
    % \node (s3) at (4.0,-0.01){$\diamond$};
    \end{tikzpicture}%
 
\end{document}

==> fig/bars2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheightB
    \newlength\figurewidthB
    \setlength\figureheightB{1.8cm}
    \setlength\figurewidthB{10cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        ybar,
        scale only axis,
        width=\figurewidthB,
        height=\figureheightB,
        xmin=0.5,
        xmax=6.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        % xtick pos=left,
        xmajorticks=false,
        title={Single-Talk Conditions (STFE, STNE)},
        title style={at={(0.5,0.85)}},
        ylabel={AECMOS},
        legend style={nodes={scale=0.68}, at={(0.005,0.98)}, anchor=north west, legend columns=2}]
        
            \addplot [fill=blue!70]
            coordinates {
                (1,2.1) % No proc
                (2,3.3) % LEC
                (3,3.6) % Bark 86
                % (3,3.60) % Bark 49
                (4,3.94) % Ours (DFT)
                (5,3.76) % DVQE-S
                (6,3.81) % DTLN
            };
            \addlegendentry{ST Echo (STFE)};
    
            \addplot [fill=red!70]
            coordinates {             
                (1,3.36) % No proc
                (2,2.84) % LEC
                (3,3.22) % Bark 86
                % (3,3.22) % Bark 49
                (4,2.77) % Ours (DFT)
                (5,2.98) % DVQE-S
                (6,3.01) % DTLN
            };
            \addlegendentry{ST Other (STNE)};

            \draw (axis cs:3.37, 2.97) node (t) {\color{black!50}(b)};
            % \draw (axis cs:2.63, 3.3) node (t) {\color{black!50}(c)};
            \draw (axis cs:5.37, 2.725) node (t) {\color{black!50}(h)};
            \draw (axis cs:6.37, 2.75) node (t) {\color{black!50}(h)};
            
        \end{axis}
    
    % \node (s1) at (3.0,-0.01){$\diamond$};
    % \node (s2) at (3.5,-0.01){$\star$};
    % \node (s3) at (4.0,-0.01){$\diamond$};
    \end{tikzpicture}%
 
\end{document}

==> fig/bars2_ext.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheight
    \newlength\figurewidth
    \setlength\figureheight{2cm}
    \setlength\figurewidth{12cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        ybar,
        scale only axis,
        width=\figurewidth,
        height=\figureheight,
        xmin=0.5,
        xmax=7.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        % xtick pos=left,
        xmajorticks=false,
        title={Single-Talk Conditions (STFE, STNE)},
        title style={at={(0.5,0.85)}},
        ylabel={AECMOS},
        legend style={nodes={scale=0.68}, at={(0.005,0.98)}, anchor=north west, legend columns=2}]
        
            \addplot [fill=blue!70]
            coordinates {
                (1,2.1) % No proc
                (2,3.3) % LEC
                (3,3.6) % Bark 86
                (4,3.6) % Bark 49
                (5,3.94) % Ours (DFT)
                (6,3.76) % DVQE-S
                (7,3.81) % DTLN
            };
            \addlegendentry{ST Echo (STFE)};
    
            \addplot [fill=red!70]
            coordinates {             
                (1,3.36) % No proc
                (2,2.84) % LEC
                (3,3.22) % Bark 86
                (4,3.22) % Bark 49
                (5,2.77) % Ours (DFT)
                (6,2.98) % DVQE-S
                (7,3.01) % DTLN
            };
            \addlegendentry{ST Other (STNE)};

            \draw (axis cs:3.4, 3.2) node (t) {\color{black!50}(c)};
            \draw (axis cs:2.6, 3.2) node (t) {\color{black!50}(d)};
            \draw (axis cs:6.35, 3.2) node (t) {\color{black!50}(j)};
            \draw (axis cs:7.35, 3.2) node (t) {\color{black!50}(j)};
            
        \end{axis}
    
    % \node (s1) at (3.0,-0.01){$\diamond$};
    % \node (s2) at (3.5,-0.01){$\star$};
    % \node (s3) at (4.0,-0.01){$\diamond$};
    \end{tikzpicture}%
 
\end{document}

==> fig/bars3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheightC
    \newlength\figurewidthC
    \setlength\figurewidthC{1.8cm}
    \setlength\figureheightC{10cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        ybar,
        scale only axis,
        width=\figureheightC,
        height=\figurewidthC,
        xtick={1,2,3,4,5,6},
        xticklabels={No proc., LEC, Ours\,(Bark), Ours\,(DFT), {\tt DVQE-S}\,[7], {\tt DTLN}\,[10]},
        ytick={2,3,4},
        xmin=0.5,
        xmax=6.5,
        ymin=2,
        ymax=4.0,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xtick pos=left,
        % xmajorticks=false,
        title=Single-Talk Nearend (STNE),
        title style={at={(0.5,0.85)}},
        ylabel={DNSMOS},
        legend style={nodes={scale=0.7}, at={(0.005,0.98)}, anchor=north west, legend columns=3}]
        
            \addplot [fill=blue!70]
            coordinates {
                (1,3.169) % No proc
                (2,3.051) % LEC
                (3,3.05) % Bark 86
                % (3,3.04) % Bark 49
                (4,2.98) % Ours (DFT)
                (5,2.912) % DVQE-S
                (6,2.962) % DTLN
            };
            \addlegendentry{SIG};
    
            \addplot [fill=red!70]
            coordinates {             
                (1,3.33) % No proc
                (2,3.297) % LEC
                (3,3.732) % Bark 86
                % (3,3.692) % Bark 49
                (4,3.759) % Ours (DFT)
                (5,3.76) % DVQE-S
                (6,3.811) % DTLN
            };
            \addlegendentry{BAK};

            \addplot [fill=yellow!70]
            coordinates {             
                (1,2.56) % No proc
                (2,2.47) % LEC
                (3,2.63) % Bark 86
                % (3,2.602) % Bark 49
                (4,2.568) % Ours (DFT)
                (5,2.506) % DVQE-S
                (6,2.562) % DTLN
            };
            \addlegendentry{OVRL};

            \draw (axis cs:2.5, 2.88) node (t) {\color{black!50}(c)};
            \draw (axis cs:1.5, 2.88) node (t) {\color{black!50}(c)};
            \draw (axis cs:3.48, 2.45) node (t) {\color{black!50}(d)};
            % \draw (axis cs:6.25, 3.7) node (t) {\color{black!50}(d)};
            % \draw (axis cs:2.55, 3.2) node (t) {\color{black!50}(d)};
            
        \end{axis}
    
    % \node (s1) at (3.0,-0.01){$\diamond$};
    % \node (s2) at (3.5,-0.01){$\star$};
    % \node (s3) at (4.0,-0.01){$\diamond$};
    \end{tikzpicture}%
 
\end{document}

==> fig/bars3_ext.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{% basis: example on p. 262 of the pgfplots manual
    /pgfplots/area legend/.style={
        /pgfplots/legend image code/.code={
            \fill[##1] (0cm,0.6em) rectangle (0.9em,-0.3em);
}, },
}

\begin{document}
	\small
    \newlength\figureheight
    \newlength\figurewidth
    \setlength\figureheight{2cm}
    \setlength\figurewidth{12cm}
 %    \input{figureone.tikz}

    \definecolor{mycolor1}{rgb}{0.749019622802734,0,0.749019622802734}%
    %
    \begin{tikzpicture}
        \begin{axis} [
        ybar,
        scale only axis,
        width=\figurewidth,
        height=\figureheight,
        xtick={1,2,3,4,5,6,7},
        xticklabels={No proc., LEC, Ours\,(Bark), \textbf{\color{red}Bark-49}, Ours\,(DFT), {\tt DVQE-S}\,[7], {\tt DTLN}\,[10]},
        xmin=0.5,
        xmax=7.5,
        ymin=1.5,
        ymax=4.5,
        ymajorgrids,
        yminorgrids,
        minor y tick num=1,
        xtick=data,area legend, %<-added
        xtick pos=left,
        % xmajorticks=false,
        title=Single-Talk Nearend (STNE),
        title style={at={(0.5,0.85)}},
        ylabel={DNSMOS},
        legend style={nodes={scale=0.7}, at={(0.005,0.98)}, anchor=north west, legend columns=3}]
        
            \addplot [fill=blue!70]
            coordinates {
                (1,3.169) % No proc
                (2,3.051) % LEC
                (3,3.05) % Bark 86
                (4,3.04) % Bark 49
                (5,2.98) % Ours (DFT)
                (6,2.912) % DVQE-S
                (7,2.962) % DTLN
            };
            \addlegendentry{SIG};
    
            \addplot [fill=red!70]
            coordinates {             
                (1,3.33) % No proc
                (2,3.297) % LEC
                (3,3.732) % Bark 86
                (4,3.692) % Bark 49
                (5,3.759) % Ours (DFT)
                (6,3.76) % DVQE-S
                (7,3.811) % DTLN
            };
            \addlegendentry{BAK};

            \addplot [fill=yellow!70]
            coordinates {             
                (1,2.56) % No proc
                (2,2.47) % LEC
                (3,2.63) % Bark 86
                (4,2.602) % Bark 49
                (5,2.568) % Ours (DFT)
                (6,2.506) % DVQE-S
                (7,2.562) % DTLN
            };
            \addlegendentry{OVRL};

            \draw (axis cs:3.25, 3.7) node (t) {\color{black!50}(e)};
            \draw (axis cs:5.25, 3.7) node (t) {\color{black!50}(e)};
            \draw (axis cs:6.25, 3.7) node (t) {\color{black!50}(e)};
            \draw (axis cs:7.25, 3.7) node (t) {\color{black!50}(e)};
            % \draw (axis cs:2.55, 3.2) node (t) {\color{black!50}(e)};
            
        \end{axis}
    
    % \node (s1) at (3.0,-0.01){$\diamond$};
    % \node (s2) at (3.5,-0.01){$\star$};
    % \node (s3) at (4.0,-0.01){$\diamond$};
    \end{tikzpicture}%
 
\end{document}
